Comparative Analysis of Data Augmentation for Retinal OCT Biomarker Segmentation

Data augmentation plays a crucial role in addressing the challenge of limited expert-annotated datasets in deep learning applications for retinal Optical Coherence Tomography (OCT) scans. This work exhaustively investigates the impact of various data augmentation techniques on retinal layer boundary and fluid segmentation. Our results reveal that their effectiveness significantly varies based on the dataset's characteristics and the amount of available labeled data. While the benefits of augmentation are not uniform - being more pronounced in scenarios with scarce data, particularly for transformation-based methods - the findings highlight the necessity of a strategic approach to data augmentation. It is essential to note that the effectiveness of data augmentation varies significantly depending on the characteristics of the dataset. The findings emphasize the need for a nuanced approach, considering factors like dataset characteristics, the amount of labelled data, and the choice of model architecture.

==> (inline-0) <==
\begin{tabular}{p{6cm}|p{9cm}}
\hline
\textbf{Augmentation} & \textbf{Hyperparameters} \\
\hline
Random Affine & Rotation: from -0.2 to 0.2 \\
& Shear: from -0.2 to 0.2 (both axis) \\
& Translate: from -0.3 to 0.3 (axis 0) \\
& Scale: from -0.3 to 0.3 (axis 0) \\
\hline
Long Elastic & Spacing: 100px horizontal and 100px vertical \\
& Magnitude: from 0.0px to 10.0px \\
\hline
Short Elastic & Spacing: 20px horizontal and 20px vertical \\
& Magnitude: from 0.0px to 2.0px \\
\hline
Contrast Adjustment & $\gamma$: from 0.9 to 1.4 \\
\hline
RH Matching & Ratio: from 0.5 to 1.0 \\
\hline
Gaussian Noise & $\sigma$: from 0.0 to 0.2 \\
\hline
Spckle Noise & $\sigma$: from 0.0 to 0.4 \\
\hline
SVD Noise Transfer & k: 40 \\
& hm\_degree: 0.9 \\
\hline
Vessel Simulation & Nr of vessels: from 0 to 5 \\
& Width: from 10 to 100 \\
& Shading factor: from 0.5 to 0.7 \\
\hline
\end{tabular}
\begin{tabular}{l|lllllllll!{\vrule width \lightrulewidth}l}
\toprule
\textbf{Augmentation}                         & \textbf{ILM}                                  & \textbf{RNFL-GCL}                             & \textbf{IPL-INL}                              & \textbf{INL-OPL}                              & \textbf{OPL-ONL}                              & \textbf{ELM}                              & \textbf{IS-OS}                                  & \textbf{OS-RPE}                                & \textbf{BM}                                    & \textbf{All}  \\ 
\midrule
No Augmentation                                      & $0.76\pm0.46$                                      & $1.29\pm1.00^{\dagger}$                                      & $1.28\pm1.78$                                      & $1.19\pm1.13^{\dagger}$                                      & $1.08\pm0.85$                                      & $\mathbf{0.81\pm0.56}$                                      & $0.64\pm0.49^{\dagger}$                                      & $1.14\pm0.88$                                      & $1.05\pm1.11$                                      & $1.05\pm1.17^{\dagger}$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Random Affine  & {\cellcolor[rgb]{0.882,0.882,0.882}}$0.79\pm0.57^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.30\pm1.29$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.23\pm1.75$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.11\pm0.89^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.11\pm0.86^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$0.84\pm0.65$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$0.64\pm0.55$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.16\pm0.91^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.33\pm0.83^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.08\pm1.17^{\dagger}$         \\
Short Elastic                                      & $0.83\pm0.50^{*\dagger}$                                      & $1.34\pm1.35^{\dagger}$                                      & $1.23\pm1.55^{\dagger}$                                      & $1.22\pm0.99^{\dagger}$                                      & $1.18\pm0.85^{*\dagger}$                                      & $0.92\pm0.56^{*\dagger}$                                      & $0.75\pm0.44^{*\dagger}$                                      & $1.24\pm0.90^{*\dagger}$                                      & $1.10\pm0.95^{*\dagger}$                                      & $1.11\pm1.11^{*\dagger}$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Long Elastic  & {\cellcolor[rgb]{0.882,0.882,0.882}}$0.92\pm0.62^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.34\pm0.92^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.15\pm0.85$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.14\pm0.69^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.19\pm0.94^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$0.92\pm0.52^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$0.77\pm0.47^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.22\pm0.91^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.21\pm0.96^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.11\pm0.87^{*\dagger}$         \\
Contrast Adjustment                                      & $0.87\pm0.94$                                      & $1.43\pm1.67$                                      & $1.26\pm1.65^{\dagger}$                                      & $1.19\pm1.07^{\dagger}$                                      & $1.16\pm1.00^{*\dagger}$                                      & $0.96\pm0.75^{*\dagger}$                                      & $0.74\pm0.65^{*\dagger}$                                      & $1.14\pm0.89$                                      & $1.00\pm1.08$                                      & $1.10\pm1.26^{*\dagger}$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Random Histogram Matching  & {\cellcolor[rgb]{0.882,0.882,0.882}}$0.74\pm0.37$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{1.20\pm0.97}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.19\pm1.64^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.11\pm1.08$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{1.04\pm0.79}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$0.83\pm0.62$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{0.61\pm0.48}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.11\pm0.83$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.02\pm1.13$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{1.00\pm1.10}^{*}$         \\
Gaussian Noise                                      & $0.74\pm0.42$                                      & $1.35\pm1.39^{\dagger}$                                      & $1.25\pm1.71^{\dagger}$                                      & $1.19\pm1.14^{\dagger}$                                      & $1.10\pm0.86^{\dagger}$                                      & $0.84\pm0.62$                                      & $0.61\pm0.38$                                      & $1.20\pm0.94^{\dagger}$                                      & $\mathbf{0.99\pm1.03}$                                      & $1.06\pm1.20^{\dagger}$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Speckle Noise  & {\cellcolor[rgb]{0.882,0.882,0.882}}$0.74\pm0.40$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.27\pm1.33$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.22\pm1.70^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.15\pm1.13^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.07\pm0.86$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$0.87\pm0.73$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$0.64\pm0.53$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.12\pm0.80$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.01\pm1.15$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.03\pm1.18$         \\
SVD Noise Transfer                                      & $\mathbf{0.74\pm0.40}$                                      & $1.44\pm1.96$                                      & $1.36\pm2.17$                                      & $1.18\pm1.21^{\dagger}$                                      & $1.08\pm0.82^{\dagger}$                                      & $0.84\pm0.55$                                      & $0.63\pm0.47$                                      & $1.13\pm0.83$                                      & $1.00\pm1.05$                                      & $1.07\pm1.49^{\dagger}$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Vessel Simulation & {\cellcolor[rgb]{0.882,0.882,0.882}}$0.75\pm0.43$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.23\pm1.25$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{1.14\pm1.41}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{1.08\pm0.91}^{*}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.08\pm0.87$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$0.83\pm0.64$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$0.64\pm0.47$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{1.09\pm0.83}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.05\pm1.10$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.01\pm1.05$        \\
\bottomrule
\multicolumn{10}{l}{\scriptsize{* indicates statistically significant differences to "No Augmentation" (p-value < 0.05)}} \\
\multicolumn{10}{l}{\scriptsize{$\dagger$ indicates statistically significant differences to best performing data augmentation (p-value < 0.05)}} \\
\end{tabular}
\begin{tabular}{l|lllllllll!{\vrule width \lightrulewidth}l}
\toprule
\textbf{Augmentation}                         & \textbf{ILM}                                  & \textbf{RNFL-GCL}                             & \textbf{IPL-INL}                              & \textbf{INL-OPL}                              & \textbf{OPL-ONL}                              & \textbf{ELM}                              & \textbf{IS-OS}                                  & \textbf{OS-RPE}                                & \textbf{BM}                                    & \textbf{All}  \\ 
\midrule
No Augmentation                                      & $2.96\pm5.53$                                      & $\mathbf{3.13\pm3.93}$                                      & $3.94\pm6.23^{\dagger}$                                      & $3.15\pm5.36$                                      & $3.46\pm4.45^{\dagger}$                                      & $2.57\pm4.14^{\dagger}$                                      & $3.45\pm5.66^{\dagger}$                                      & $4.40\pm8.14^{\dagger}$                                      & $5.04\pm9.76$                                      & $3.64\pm6.77^{\dagger}$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Random Affine  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.58\pm2.20$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$3.13\pm3.01$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{2.69\pm3.50}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{2.23\pm2.48}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{2.05\pm2.58}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{1.87\pm2.87}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{1.84\pm3.28}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{2.08\pm2.95}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{2.98\pm4.52}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{2.33\pm3.30}^{*}$         \\
Short Elastic                                      & $6.64\pm14.64$                                      & $5.00\pm9.65$                                      & $4.36\pm7.07^{\dagger}$                                      & $4.03\pm7.09^{\dagger}$                                      & $3.58\pm6.16^{\dagger}$                                      & $4.08\pm8.55$                                      & $3.82\pm8.13$                                      & $5.07\pm10.33^{\dagger}$                                      & $4.30\pm8.35$                                      & $4.63\pm9.94$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Long Elastic  & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.08\pm3.51$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$3.26\pm3.88$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$3.45\pm4.43^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.77\pm3.70$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.82\pm3.83^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.97\pm2.74$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.95\pm2.45^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$3.15\pm3.87^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$4.97\pm7.52^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$3.07\pm4.86^{\dagger}$         \\
Contrast Adjustment                                      & $\mathbf{1.51\pm2.55}$                                      & $3.35\pm4.12$                                      & $3.18\pm4.13$                                      & $3.21\pm5.08^{\dagger}$                                      & $2.66\pm3.06^{*\dagger}$                                      & $3.46\pm6.57^{\dagger}$                                      & $2.51\pm4.05^{*\dagger}$                                      & $3.87\pm6.76^{\dagger}$                                      & $4.44\pm8.82$                                      & $3.23\pm6.02^{*}$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Random Histogram Matching  & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.86\pm5.03^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$4.57\pm6.51^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$6.64\pm11.84^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$7.44\pm14.17^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$7.72\pm15.34^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$5.79\pm11.60^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$5.60\pm11.06^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$6.07\pm11.85^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$5.77\pm10.12^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$5.99\pm11.94^{*\dagger}$         \\
Gaussian Noise                                      & $1.53\pm2.32$                                      & $3.81\pm5.01^{*\dagger}$                                      & $3.32\pm4.35^{\dagger}$                                      & $2.75\pm3.75^{\dagger}$                                      & $3.16\pm4.16^{\dagger}$                                      & $3.55\pm7.29$                                      & $3.47\pm7.15$                                      & $4.92\pm9.64^{\dagger}$                                      & $6.48\pm13.17$                                      & $3.89\pm8.49^{\dagger}$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Speckle Noise  & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.17\pm3.92$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$3.41\pm3.66$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$4.30\pm7.30^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$4.56\pm9.26$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$5.64\pm12.05$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$5.99\pm13.43$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$5.94\pm13.34$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$6.22\pm13.73$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$7.51\pm16.67$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$5.31\pm12.37$         \\
SVD Noise Transfer                                      & $2.61\pm5.31$                                      & $3.16\pm3.23$                                      & $3.02\pm3.66$                                      & $3.05\pm3.96^{\dagger}$                                      & $3.07\pm3.86^{\dagger}$                                      & $2.78\pm3.72^{\dagger}$                                      & $2.62\pm3.80^{\dagger}$                                      & $3.99\pm5.56^{\dagger}$                                      & $5.64\pm9.33$                                      & $3.45\pm5.91^{\dagger}$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Vessel Simulation & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.80\pm2.63$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$3.85\pm4.62$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$4.73\pm7.11^{\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$3.18\pm3.92^{\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.65\pm3.16$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$3.51\pm6.49^{\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$3.75\pm7.77$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$4.82\pm10.37$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$6.49\pm13.09$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$4.07\pm8.67^{\dagger}$        \\
\bottomrule
\multicolumn{10}{l}{\scriptsize{* indicates statistically significant differences to "No Augmentation" (p-value < 0.05)}} \\
\multicolumn{10}{l}{\scriptsize{$\dagger$ indicates statistically significant differences to best performing data augmentation (p-value < 0.05)}} \\
\end{tabular}
\begin{tabular}{l|lllllllll!{\vrule width \lightrulewidth}l}
\toprule
\textbf{Augmentation}                         & \textbf{ILM}                                  & \textbf{RNFL-GCL}                             & \textbf{IPL-INL}                              & \textbf{INL-OPL}                              & \textbf{OPL-ONL}                              & \textbf{ELM}                              & \textbf{IS-OS}                                  & \textbf{OS-RPE}                                & \textbf{BM}                                    & \textbf{All}  \\ 
\midrule
No Augmentation                                      & $2.68\pm4.09$                                      & $5.34\pm5.17^{\dagger}$                                      & $5.65\pm7.13^{\dagger}$                                      & $5.61\pm7.48^{\dagger}$                                      & $4.56\pm4.73^{\dagger}$                                      & $6.85\pm8.39^{\dagger}$                                      & $6.37\pm8.48^{\dagger}$                                      & $7.30\pm9.81^{\dagger}$                                      & $9.05\pm13.03^{\dagger}$                                      & $6.17\pm9.00^{\dagger}$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Random Affine  & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.98\pm6.35$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{4.36\pm6.29}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{3.77\pm4.44}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{2.76\pm3.07}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{2.86\pm2.97}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{2.51\pm3.66}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{2.30\pm3.57}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{2.74\pm3.64}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{2.66\pm3.85}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{3.06\pm4.77}^{*}$         \\
Short Elastic                                      & $9.02\pm19.13$                                      & $7.32\pm11.70^{\dagger}$                                      & $6.27\pm8.67^{\dagger}$                                      & $7.09\pm11.14^{\dagger}$                                      & $6.83\pm10.14^{*\dagger}$                                      & $6.51\pm8.57^{\dagger}$                                      & $5.51\pm8.33^{\dagger}$                                      & $6.79\pm10.05^{\dagger}$                                      & $8.91\pm12.30^{\dagger}$                                      & $7.22\pm12.64^{\dagger}$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Long Elastic  & {\cellcolor[rgb]{0.882,0.882,0.882}}$3.30\pm6.72$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$5.01\pm6.35^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$5.75\pm9.30^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$6.53\pm11.65^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$7.15\pm13.17^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$7.66\pm14.40^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$8.32\pm16.07^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$10.00\pm18.88^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$12.39\pm22.80^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$7.78\pm15.94^{\dagger}$         \\
Contrast Adjustment                                      & $\mathbf{2.33\pm3.11}$                                      & $5.18\pm6.14^{\dagger}$                                      & $6.91\pm9.82^{\dagger}$                                      & $7.66\pm10.79^{*\dagger}$                                      & $7.71\pm10.96^{*\dagger}$                                      & $8.23\pm15.49^{\dagger}$                                      & $4.26\pm7.19^{*}$                                      & $5.76\pm9.37^{*\dagger}$                                      & $7.04\pm9.88^{*\dagger}$                                      & $6.38\pm10.74^{\dagger}$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Random Histogram Matching  & {\cellcolor[rgb]{0.882,0.882,0.882}}$5.88\pm10.26^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$6.34\pm7.30^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$6.82\pm9.30^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$6.55\pm7.99^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$7.80\pm10.92^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$7.79\pm14.38^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$8.51\pm16.17^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$9.66\pm18.57^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$11.66\pm21.98^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$8.08\pm15.44^{\dagger}$         \\
Gaussian Noise                                      & $2.41\pm4.18$                                      & $5.89\pm7.09^{\dagger}$                                      & $5.37\pm7.06^{\dagger}$                                      & $4.88\pm7.25^{*\dagger}$                                      & $4.18\pm5.58^{\dagger}$                                      & $2.97\pm3.63^{*\dagger}$                                      & $2.33\pm3.37^{*}$                                      & $2.86\pm3.56^{*}$                                      & $5.39\pm6.42^{*\dagger}$                                      & $4.24\pm6.07^{*\dagger}$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Speckle Noise  & {\cellcolor[rgb]{0.882,0.882,0.882}}$4.96\pm6.55^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$4.96\pm4.26^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$6.07\pm7.94^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$6.93\pm10.64^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$8.14\pm13.81^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$10.31\pm19.38^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$11.37\pm21.23^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$11.84\pm22.97^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$13.95\pm26.86^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$9.25\pm19.22^{\dagger}$         \\
SVD Noise Transfer                                      & $3.37\pm5.34$                                      & $6.96\pm9.85^{\dagger}$                                      & $8.51\pm12.68^{\dagger}$                                      & $9.49\pm15.12^{\dagger}$                                      & $5.02\pm7.40^{\dagger}$                                      & $4.83\pm7.42^{*}$                                      & $4.54\pm7.15^{*\dagger}$                                      & $5.55\pm8.26^{*\dagger}$                                      & $8.34\pm12.03^{\dagger}$                                      & $6.60\pm10.94^{\dagger}$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Vessel Simulation & {\cellcolor[rgb]{0.882,0.882,0.882}}$4.52\pm5.96^{*\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$5.60\pm6.19^{\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$7.79\pm9.17^{*\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$7.37\pm10.71^{\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$6.30\pm8.54^{*\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$4.85\pm5.58^{*\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$5.11\pm6.81^{*\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$6.18\pm8.56^{*\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$8.56\pm12.28^{\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$6.39\pm9.12^{\dagger}$        \\
\bottomrule
\multicolumn{10}{l}{\scriptsize{* indicates statistically significant differences to "No Augmentation" (p-value < 0.05)}} \\
\multicolumn{10}{l}{\scriptsize{$\dagger$ indicates statistically significant differences to best performing data augmentation (p-value < 0.05)}} \\
\end{tabular}
\begin{tabular}{l|lllllllllll!{\vrule width \lightrulewidth}l} 
\toprule
\textbf{Augmentation}                         & \textbf{ILM}                                  & \textbf{RNFL-GCL}                             & \textbf{GCL-IPL}                              & \textbf{IPL-INL}                              & \textbf{INL-OPL}                              & \textbf{OPL-HFL}                              & \textbf{ELM}                                  & \textbf{BMEIS}                                & \textbf{IB-RPE}                               & \textbf{OB-RPE}                                & \textbf{BM}                                    & \textbf{All}  \\ 
\midrule
No Augmentation                                      & $2.09\pm4.37$                                      & $1.73\pm1.96$                                      & $2.31\pm2.92$                                      & $2.21\pm3.21$                                      & $2.69\pm3.44^{\dagger}$                                      & $2.84\pm3.32^{\dagger}$                                      & $2.25\pm2.25$                                      & $1.74\pm1.74$                                      & $2.42\pm4.13$                                      & $2.23\pm3.84$                                      & $3.35\pm5.35^{\dagger}$                                      & $2.39\pm3.78^{\dagger}$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Random Affine  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.52\pm1.87^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.85\pm2.26^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.25\pm2.07$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.99\pm2.40$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.54\pm3.05$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.74\pm3.10$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.27\pm2.17^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.97\pm2.48^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.71\pm4.79^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.67\pm4.69^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$3.57\pm6.02^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.43\pm3.97^{\dagger}$         \\
Short Elastic                                      & $1.44\pm1.87$                                      & $2.00\pm2.77^{\dagger}$                                      & $2.19\pm1.88$                                      & $1.94\pm2.20$                                      & $2.49\pm2.98$                                      & $2.65\pm3.03$                                      & $2.52\pm3.00^{\dagger}$                                      & $2.00\pm2.77^{\dagger}$                                      & $2.28\pm3.61$                                      & $2.23\pm3.51^{\dagger}$                                      & $3.10\pm4.72^{\dagger}$                                      & $2.29\pm3.28^{\dagger}$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Long Elastic  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.32\pm1.60$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{1.66\pm1.75}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.38\pm3.58$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.08\pm3.52^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{2.43\pm3.56}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{2.60\pm3.46}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{2.10\pm2.03}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{1.65\pm1.70}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{2.25\pm3.82}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{2.09\pm3.41}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{2.69\pm4.21}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{2.15\pm3.33}^{*}$         \\
Contrast Adjustment                                      & $\mathbf{1.23\pm1.33}$                                      & $1.85\pm2.08^{\dagger}$                                      & $2.43\pm3.20$                                      & $2.31\pm3.76$                                      & $3.22\pm5.26^{\dagger}$                                      & $3.32\pm5.00^{\dagger}$                                      & $2.27\pm2.32^{\dagger}$                                      & $1.82\pm1.88^{\dagger}$                                      & $2.34\pm3.84$                                      & $2.28\pm3.72^{\dagger}$                                      & $3.34\pm4.99^{\dagger}$                                      & $2.48\pm4.03^{\dagger}$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Random Histogram Matching  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.45\pm1.93$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.74\pm1.76$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.40\pm3.22$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.34\pm3.77^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$3.10\pm4.72^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$3.23\pm4.46^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.50\pm2.60^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.87\pm1.93^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.73\pm4.46^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.76\pm4.66^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$3.86\pm5.05^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.63\pm4.04^{*\dagger}$         \\
Gaussian Noise                                      & $1.51\pm2.32$                                      & $1.77\pm1.91^{\dagger}$                                      & $2.36\pm3.27$                                      & $2.19\pm3.49$                                      & $2.81\pm4.06^{\dagger}$                                      & $2.88\pm3.55^{\dagger}$                                      & $2.54\pm2.66^{*\dagger}$                                      & $2.03\pm2.45^{*\dagger}$                                      & $2.56\pm3.91^{\dagger}$                                      & $2.51\pm3.99^{*\dagger}$                                      & $4.18\pm5.81^{*\dagger}$                                      & $2.57\pm3.93^{*\dagger}$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Speckle Noise  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.51\pm2.02^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.88\pm2.08^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.44\pm2.91^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.29\pm3.43$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.99\pm4.64^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$3.06\pm4.35^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.42\pm2.55^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.87\pm2.23^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.26\pm3.15$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.25\pm3.21$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$3.44\pm5.37^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.46\pm3.78^{\dagger}$         \\
SVD Noise Transfer                                      & $1.49\pm1.83^{\dagger}$                                      & $1.88\pm2.05^{\dagger}$                                      & $2.41\pm2.92$                                      & $2.12\pm2.70$                                      & $2.71\pm3.11^{\dagger}$                                      & $2.89\pm3.15^{\dagger}$                                      & $2.60\pm2.67^{*\dagger}$                                      & $1.98\pm2.15^{*\dagger}$                                      & $2.55\pm4.01^{\dagger}$                                      & $2.46\pm4.15^{*\dagger}$                                      & $4.23\pm5.47^{*\dagger}$                                      & $2.57\pm3.69^{*\dagger}$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Vessel Simulation & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.31\pm1.47$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.92\pm2.89$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{2.12\pm1.62}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{1.85\pm1.73}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.50\pm2.70$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.72\pm2.78$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.26\pm2.35$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$1.75\pm1.87^{\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.26\pm3.78$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.23\pm3.68$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$3.63\pm6.09^{\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$2.30\pm3.72^{\dagger}$        \\
\bottomrule
\multicolumn{10}{l}{\scriptsize{* indicates statistically significant differences to "No Augmentation" (p-value < 0.05)}} \\
\multicolumn{10}{l}{\scriptsize{$\dagger$ indicates statistically significant differences to best performing data augmentation (p-value < 0.05)}} \\
\end{tabular}
\begin{tabular}{l|lllllllllll!{\vrule width \lightrulewidth}l} 
\toprule
\textbf{Augmentation}                         & \textbf{ILM}                                  & \textbf{RNFL-GCL}                             & \textbf{GCL-IPL}                              & \textbf{IPL-INL}                              & \textbf{INL-OPL}                              & \textbf{OPL-HFL}                              & \textbf{ELM}                                  & \textbf{BMEIS}                                & \textbf{IB-RPE}                               & \textbf{OB-RPE}                                & \textbf{BM}                                    & \textbf{All}  \\ 
\midrule
No Augmentation                                      & $5.21\pm9.95^{\dagger}$                                      & $7.47\pm11.48^{\dagger}$                                      & $7.39\pm9.55^{\dagger}$                                      & $8.02\pm9.65^{\dagger}$                                      & $7.76\pm8.40^{\dagger}$                                      & $8.00\pm8.67^{\dagger}$                                      & $5.70\pm6.11^{\dagger}$                                      & $6.08\pm8.66^{\dagger}$                                      & $5.02\pm6.52$                                      & $5.10\pm6.48$                                      & $13.70\pm17.12^{\dagger}$                                      & $7.59\pm11.19^{\dagger}$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Random Affine  & {\cellcolor[rgb]{0.882,0.882,0.882}}$4.13\pm8.45$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{4.77\pm7.83}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{5.32\pm7.12}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{5.19\pm6.48}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$5.85\pm6.64^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$6.30\pm6.82^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{5.48\pm7.71}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{4.82\pm7.31}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$4.88\pm6.77$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$5.54\pm8.41$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$12.94\pm18.88^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$6.35\pm11.25^{*}$         \\
Short Elastic                                      & $5.10\pm7.04^{\dagger}$                                      & $6.03\pm7.69^{\dagger}$                                      & $6.98\pm8.32^{\dagger}$                                      & $7.25\pm8.11^{*\dagger}$                                      & $7.06\pm7.21^{\dagger}$                                      & $7.43\pm7.80^{\dagger}$                                      & $6.38\pm7.75^{\dagger}$                                      & $6.19\pm8.90^{\dagger}$                                      & $7.62\pm11.40^{*\dagger}$                                      & $7.78\pm12.50^{*\dagger}$                                      & $14.64\pm18.70^{\dagger}$                                      & $7.87\pm11.91^{\dagger}$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Long Elastic  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{2.52\pm4.03}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$5.03\pm5.92$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$5.40\pm6.93^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$5.27\pm5.94^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{5.53\pm6.25}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{5.91\pm7.17}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$5.75\pm7.92$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$5.24\pm9.06^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$4.83\pm6.69$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$5.06\pm7.01$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{12.63\pm16.37}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{6.20\pm10.06}^{*}$         \\
Contrast Adjustment
& $6.66\pm16.03^{\dagger}$                                      & $6.85\pm14.67^{*}$                                      & $7.33\pm13.97^{*}$                                      & $7.91\pm13.50^{\dagger}$                                      & $7.84\pm10.47^{\dagger}$                                      & $7.89\pm9.33^{\dagger}$                                      & $6.19\pm6.47^{\dagger}$                                      & $4.97\pm6.47^{*}$                                      & $\mathbf{4.52\pm5.64}$                                      & $\mathbf{4.77\pm6.06}$                                      & $15.02\pm20.93$                                      & $7.76\pm14.09^{\dagger}$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Random Histogram Matching  & {\cellcolor[rgb]{0.882,0.882,0.882}}$4.27\pm7.75^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$5.54\pm8.75^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$5.93\pm7.14^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$6.78\pm8.35^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$7.08\pm7.78^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$7.86\pm8.67^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$6.16\pm8.11^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$6.65\pm9.75^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$5.93\pm8.19^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$6.57\pm8.85^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$15.69\pm21.24^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$7.68\pm12.78^{\dagger}$         \\
Gaussian Noise                                      & $8.39\pm13.31^{*\dagger}$                                      & $8.07\pm11.49^{\dagger}$                                      & $7.81\pm11.19^{\dagger}$                                      & $7.15\pm8.79^{\dagger}$                                      & $8.00\pm9.57^{\dagger}$                                      & $8.79\pm11.00^{\dagger}$                                      & $7.13\pm10.98^{\dagger}$                                      & $6.57\pm11.35^{\dagger}$                                      & $5.94\pm7.99^{*\dagger}$                                      & $5.90\pm8.38$                                      & $13.18\pm16.51$                                      & $8.13\pm11.93^{\dagger}$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Speckle Noise  & {\cellcolor[rgb]{0.882,0.882,0.882}}$5.63\pm10.62^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$6.60\pm9.08^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$7.27\pm8.63^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$7.44\pm8.02^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$7.90\pm8.13^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$7.80\pm7.32^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$5.81\pm5.97^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$5.12\pm6.87^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$5.87\pm7.09^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$6.81\pm9.25^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$16.05\pm18.91^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$8.01\pm11.90^{\dagger}$         \\
SVD Noise Transfer                                      & $3.78\pm8.48^{*}$                                      & $5.82\pm9.83$                                      & $5.80\pm6.76^{*}$                                      & $6.83\pm8.33^{*\dagger}$                                      & $7.76\pm8.74^{\dagger}$                                      & $8.61\pm9.54^{\dagger}$                                      & $6.46\pm7.80^{\dagger}$                                      & $6.10\pm9.16^{\dagger}$                                      & $5.13\pm8.08$                                      & $5.49\pm8.42$                                      & $13.44\pm16.44$                                      & $7.25\pm10.79^{\dagger}$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Vessel Simulation & {\cellcolor[rgb]{0.882,0.882,0.882}}$6.32\pm12.44^{\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$8.00\pm13.16^{\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$7.52\pm10.22^{\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$7.55\pm8.64^{\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$8.12\pm9.06^{\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$8.09\pm9.21^{\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$8.03\pm10.88^{*\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$7.17\pm10.91^{\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$7.41\pm10.79^{*\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$8.28\pm12.80^{*\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$13.85\pm17.22^{\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$8.42\pm12.37^{\dagger}$        \\
\bottomrule
\multicolumn{10}{l}{\scriptsize{* indicates statistically significant differences to "No Augmentation" (p-value < 0.05)}} \\
\multicolumn{10}{l}{\scriptsize{$\dagger$ indicates statistically significant differences to best performing data augmentation (p-value < 0.05)}} \\
\end{tabular}
\begin{tabular}{l|lllllllllll!{\vrule width \lightrulewidth}l} 
\toprule
\textbf{Augmentation}                         & \textbf{ILM}                                  & \textbf{RNFL-GCL}                             & \textbf{GCL-IPL}                              & \textbf{IPL-INL}                              & \textbf{INL-OPL}                              & \textbf{OPL-HFL}                              & \textbf{ELM}                                  & \textbf{BMEIS}                                & \textbf{IB-RPE}                               & \textbf{OB-RPE}                                & \textbf{BM}                                    & \textbf{All}  \\ 
\midrule
No Augmentation                                      & $10.70\pm27.63^{\dagger}$                                      & $11.26\pm22.79^{\dagger}$                                      & $15.75\pm25.01^{\dagger}$                                      & $15.39\pm25.40^{\dagger}$                                      & $14.20\pm21.09^{\dagger}$                                      & $15.10\pm22.94^{\dagger}$                                      & $13.23\pm19.99^{\dagger}$                                      & $14.86\pm21.87^{\dagger}$                                      & $13.98\pm20.62^{\dagger}$                                      & $13.60\pm22.12^{\dagger}$                                      & $24.68\pm33.26^{\dagger}$                                      & $15.20\pm25.07^{\dagger}$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Random Affine  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{3.11\pm4.20}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{4.63\pm5.87}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{5.36\pm5.52}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{5.88\pm5.41}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{6.39\pm5.89}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{7.08\pm6.88}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{6.23\pm9.58}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{5.71\pm9.07}^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$6.24\pm10.39^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$6.09\pm10.33^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$14.88\pm20.83^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$\mathbf{7.10\pm12.48}^{*}$         \\
Short Elastic                                      & $8.13\pm14.51^{\dagger}$                                      & $9.44\pm14.09^{\dagger}$                                      & $11.16\pm13.96^{*\dagger}$                                      & $13.49\pm15.67^{\dagger}$                                      & $14.37\pm16.49^{*\dagger}$                                      & $15.22\pm17.88^{\dagger}$                                      & $13.56\pm18.30^{\dagger}$                                      & $13.29\pm18.87^{*\dagger}$                                      & $15.54\pm22.23^{\dagger}$                                      & $17.56\pm25.03^{*\dagger}$                                      & $26.56\pm34.21^{\dagger}$                                      & $15.12\pm22.66^{\dagger}$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Long Elastic  & {\cellcolor[rgb]{0.882,0.882,0.882}}$6.69\pm16.43^{*}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$7.30\pm13.19^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$9.47\pm13.64^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$10.45\pm14.85^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$11.87\pm16.37^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$12.32\pm18.26^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$12.67\pm21.90^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$14.37\pm23.85^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$15.95\pm26.89^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$16.13\pm28.60^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$24.00\pm31.09^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$13.64\pm23.35^{*\dagger}$         \\
Contrast Adjustment                                      & $4.98\pm6.72^{\dagger}$                                      & $5.91\pm7.12^{*\dagger}$                                      & $8.52\pm9.18^{*\dagger}$                                      & $11.56\pm13.74^{\dagger}$                                      & $13.12\pm16.54^{\dagger}$                                      & $13.91\pm17.14^{\dagger}$                                      & $13.36\pm17.01^{\dagger}$                                      & $12.16\pm17.31^{*\dagger}$                                      & $9.96\pm13.94^{*\dagger}$                                      & $12.28\pm16.77^{\dagger}$                                      & $25.54\pm34.43^{\dagger}$                                      & $13.00\pm21.13^{\dagger}$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Random Histogram Matching  & {\cellcolor[rgb]{0.882,0.882,0.882}}$7.80\pm16.04^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$8.10\pm11.26^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$10.14\pm13.28^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$11.88\pm15.82^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$12.38\pm15.60^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$13.07\pm17.59^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$15.13\pm20.52^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$16.16\pm22.90^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$17.97\pm25.99^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$19.64\pm28.90^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$27.79\pm36.98^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$15.57\pm24.89^{\dagger}$         \\
Gaussian Noise                                      & $11.06\pm25.33^{*\dagger}$                                      & $10.73\pm21.32^{\dagger}$                                      & $11.20\pm21.43^{*\dagger}$                                      & $12.66\pm22.24^{*\dagger}$                                      & $11.44\pm15.39^{*\dagger}$                                      & $12.06\pm14.89^{*\dagger}$                                      & $11.14\pm17.08^{*\dagger}$                                      & $10.34\pm17.53^{*\dagger}$                                      & $9.94\pm18.25^{*\dagger}$                                      & $11.45\pm19.73^{*\dagger}$                                      & $22.73\pm34.52^{*\dagger}$                                      & $12.71\pm23.19^{*\dagger}$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Speckle Noise  & {\cellcolor[rgb]{0.882,0.882,0.882}}$19.73\pm48.42^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$22.41\pm51.33^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$18.67\pm44.51^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$17.90\pm39.44^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$13.91\pm27.48^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$15.37\pm29.72^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$16.59\pm34.01^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$17.08\pm36.02^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$18.54\pm38.64^{\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$20.11\pm40.99^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$29.02\pm42.30^{*\dagger}$  & {\cellcolor[rgb]{0.882,0.882,0.882}}$19.42\pm41.21^{\dagger}$         \\
SVD Noise Transfer                                      & $4.32\pm7.51^{*}$                                      & $6.91\pm9.64^{*\dagger}$                                      & $8.97\pm11.44^{*\dagger}$                                      & $9.75\pm12.54^{*\dagger}$                                      & $11.38\pm15.01^{*\dagger}$                                      & $12.54\pm15.93^{*\dagger}$                                      & $11.63\pm14.69^{\dagger}$                                      & $11.66\pm15.35^{*\dagger}$                                      & $10.29\pm13.98^{*\dagger}$                                      & $10.97\pm15.42^{\dagger}$                                      & $23.38\pm32.38^{\dagger}$                                      & $11.96\pm19.71^{*\dagger}$         \\
{\cellcolor[rgb]{0.882,0.882,0.882}}Vessel Simulation & {\cellcolor[rgb]{0.882,0.882,0.882}}$17.27\pm29.71^{*\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$15.88\pm26.10^{\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$15.22\pm23.52^{\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$14.22\pm21.85^{\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$15.24\pm21.35^{\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$13.50\pm18.18^{\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$12.57\pm17.74^{\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$9.81\pm12.50^{*\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$7.93\pm10.01^{*\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$10.09\pm12.93^{*\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$24.12\pm35.93^{\dagger}$ & {\cellcolor[rgb]{0.882,0.882,0.882}}$14.77\pm24.74^{\dagger}$        \\
\bottomrule
\multicolumn{10}{l}{\scriptsize{* indicates statistically significant differences to "No Augmentation" (p-value < 0.05)}} \\
\multicolumn{10}{l}{\scriptsize{$\dagger$ indicates statistically significant differences to best performing data augmentation (p-value < 0.05)}} \\
\end{tabular}
